Accelerating Linear Recurrent Neural Networks for the Edge with Unstructured Sparsity

Linear recurrent neural networks enable powerful long-range sequence modeling with constant memory usage and time-per-token during inference. These architectures hold promise for streaming applications at the edge, but deployment in resource-constrained environments requires hardware-aware optimizations to minimize latency and energy consumption. Unstructured sparsity offers a compelling solution, enabling substantial reductions in compute and memory requirements--when accelerated by compatible hardware platforms. In this paper, we conduct a scaling study to investigate the Pareto front of performance and efficiency across inference compute budgets. We find that highly sparse linear RNNs consistently achieve better efficiency-performance trade-offs than dense baselines, with 2x less compute and 36% less memory at iso-accuracy. Our models achieve state-of-the-art results on a real-time streaming task for audio denoising. By quantizing our sparse models to fixed-point arithmetic and deploying them on the Intel Loihi 2 neuromorphic chip for real-time processing, we translate model compression into tangible gains of 42x lower latency and 149x lower energy consumption compared to a dense model on an edge GPU. Our findings showcase the transformative potential of unstructured sparsity, paving the way for highly efficient recurrent neural networks in real-world, resource-constrained environments.

==> Figures/activation_sparsity_plot.tex <==
\begin{figure}[t]
\centering
    \pgfplotstableread[row sep=\\,col sep=&]{
        idx     & S5Hid & S5Out & GLU   \\
        1       & 80.754554271698  & 49.60111975669861  & 71.89104557037354   \\
        2       & 58.92143249511719  & 29.815730452537537  & 82.44596123695374  \\
        3       & 51.13644599914551  & 34.60754454135895  & 62.65120506286621  \\
    }\mydata
    \pgfplotstableread[row sep=\\,col sep=&]{
        idx     & S5Hid & S5Out & GLU   \\
        1       & 81.3236653804779  & 39.38424289226532   & 60.10604500770569   \\
        2       & 54.60154414176941  & 19.661784172058105  & 70.28757929801941  \\
        3       & 45.402026176452637  & 22.966817021369934  & 47.028326988220215  \\
    }\mydatasparse
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                bar width=.28cm,
                width=\linewidth,
                height=0.8\linewidth,
                legend style={
                    at={(0,1)},
                    anchor=north west,
                    legend columns=3,
                },
                xtick=data,
                xticklabels={Layer 1, Layer 2, Layer 3},
                xmin=0.5, xmax=3.5,
                ymax=100,
                ylabel={Pre-activation Sparsity (\%)},
                xlabel={Model Depth},
                xtick style={draw=none},
                ytick pos=left,
                grid=both,
                xmajorgrids=false,
                minor grid style={dashed},
                major grid style={dashed},
                tick label style={font=\normalsize},
                label style={font=\normalsize},
                every axis legend/.append style={font=\small},
            ]
            % Define colors for consistency between data and sparse data.
            % First three plots (non-sparse data) without patterns
            \addlegendimage{area legend, fill=mint}
            \addlegendentry{Norm}
            \addlegendimage{area legend, fill=pear}
            \addlegendentry{S5 Out}
            \addlegendimage{area legend, fill=orange}
            \addlegendentry{GLU}
            \addlegendimage{area legend, fill=black}
            \addlegendentry{Dense}
            \addlegendimage{area legend, fill=black, postaction={pattern=crosshatch, pattern color=white}}
            \addlegendentry{Sparse}
            
            \addplot+[fill=mint, draw=mint] table[x=idx,y=S5Hid] {\mydata};
            \addplot+[fill=pear, draw=pear] table[x=idx,y=S5Out] {\mydata};
            \addplot+[fill=orange, draw=orange] table[x=idx,y=GLU] {\mydata};
            
            % Now add the sparse data with the same colors, but with patterns.
            \addplot+[fill=mint, draw=mint, postaction={pattern=crosshatch, pattern color=white}] table[x=idx,y=S5Hid] {\mydatasparse};
            \addplot+[fill=pear, draw=pear, postaction={pattern=crosshatch, pattern color=white}] table[x=idx,y=S5Out] {\mydatasparse};
            \addplot+[fill=orange, draw=orange, postaction={pattern=crosshatch, pattern color=white}] table[x=idx,y=GLU] {\mydatasparse};
        \end{axis}
    \end{tikzpicture}
    \caption{Activation sparsity of ReLU blocks across model depth for a dense model and a sparse-weight model. The sparse-weight model exhibits significantly lower activation sparsity across layers.}
    \label{fig:activation_sparsity}
\end{figure}

==> Figures/batching_plot.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
\begin{axis}[
  width=0.9\linewidth,
  height=0.8\linewidth,
  grid=both,
  minor grid style={dashed},
  major grid style={dashed},
  xlabel={Batch Size},
  ylabel={Energy per Sample (\unit{\joule})},
  legend style={
    at={(1,1)},
    anchor=north east,
    legend columns=2
  },
  ymax=2,
  ymin=0,
  xmin=0, xmax=17,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  every axis legend/.append style={font=\small},
  axis y line*=left,
  y label style={color=black},
]

    % ENERGY GPU
    \addplot+[
      color=orange,
      solid,
      thick,
      mark=*,
      mark options={fill=orange, draw=orange}
    ] table {
      x y
1 1.720891417
2 0.8266635182
4 0.3778204161
8 0.2020618459
16 0.1032694213
    };

    % ENERGY LOIHI
    \addplot+[
      color=mint,
      solid,
      thick,
      mark=*,
      mark options={fill=mint, draw=mint}
    ] table {
      x y
1 0.36388632
2 0.18317041
4 0.09150349492
8 0.04639575991
16 0.02326995394
    };


\end{axis}

\begin{axis}[
  width=0.9\linewidth,
  height=0.8\linewidth,
  axis y line*=right,
  axis x line=none,
  ymin=0,
  ymax=0.5,
  ylabel={Total Latency (\unit{\second})},
  y label style={color=black},
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  legend style={at={(1,1)}, anchor=north east,legend columns=2},
]
  
    \addlegendimage{orange, mark=square*, solid, thick}
    \addlegendentry{GPU}
    \addlegendimage{black, mark=*, solid, thick}
    \addlegendentry{Energy}
    \addlegendimage{mint, mark=square*, solid, thick}
    \addlegendentry{Loihi 2}
    \addlegendimage{black, mark=triangle*, solid, thick}
    \addlegendentry{Time}
    
  % TIME LOIHI
  \addplot+[
    color=mint,
    solid,
    thick,
    mark=triangle*,
    mark options={fill=mint, draw=mint},
  ] table {
      x y
1 0.054474
2 0.054434
4 0.054433
8 0.054729
16 0.054690
  };

  % TIME GPU
  \addplot+[
    color=orange,
    solid,
    thick,
    mark=triangle*,
    mark options={fill=orange, draw=orange},
  ] table {
      x y
1 0.2476958111
2 0.2518613338
4 0.230163686
8 0.2497088686
16 0.254372865
  };


\end{axis}
\end{tikzpicture}

\caption{Impact of batching on energy efficiency and latency for Loihi 2 and Jetson Orin Nano. Both platforms exhibit similar trends: energy per sample decreases proportionally with batch size, while latency remains approximately constant. Loihi 2 maintains competitive performance on both metrics across batch sizes.}
\label{fig:batching}
\end{figure}


==> Figures/ndns_performance_efficiency_plot.tex <==
\begin{figure*}[ht]
\centering
\begin{minipage}{.49\textwidth}
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=0.8\textwidth,
  %xmode=log,
  grid=both,
  minor grid style={dashed},
tick label style={/pgf/number format/fixed},
  major grid style={dashed},
  xlabel={Effective MACs ($\times 10^5$)},
  ylabel={Test SI-SNR (\unit{\decibel})},
  legend style={
    at={(1.0,0.0)},   % x,y coordinates relative to the axis
    anchor=south east,
    legend columns=1
  },
  ymax=15.75,
  ymin=12.75,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  every axis legend/.append style={font=\small},
  xmin=-200,
xtick={0,100000,200000,300000,400000,500000,600000},
xticklabels={{$0$},{$1$},{$2$},{$3$},{$4$},{$5$},{$6$}},
  scaled x ticks=false, 
  xmax=600000
]

    % 2) ReLU, Sparse (blue, dashed, round marker)
    \addplot+[
      forget plot,
      color=mint,
      solid,
      thick,
      mark=*,
      mark options={fill=mint, draw=mint},
      nodes near coords,
      point meta=explicit symbolic,
      every node near coord/.append style={anchor=south, font=\small}
    ] table [meta=label, col sep=space] {
      x      y      label
 15385.396493  13.147347          2
 28589.361895  13.907744          3
 45140.258309 14.220416          4
 65621.998638  14.567575          5
 90050.190476  14.738816          6
118193.413502  14.910501          7
147635.113026  15.040557          8
183166.524831 15.155087          9
221680.248892 15.187635         10
263277.181804  15.251074         11
304559.862373 15.268791         12
    };


    \addplot [
      black,
      dashed,
      thick,
      forget plot
    ] coordinates {(8000,15.2) (9000000,15.2)} 
      node [pos=1, anchor=north east, font=\small] {Previous SotA};


    % 3) GeLU, Dense (red, solid, round marker)
    \addplot+[
      forget plot,
      color=orange,
      solid,
      thick,
      mark=*,
      mark options={fill=orange, draw=orange},
      nodes near coords,
      point meta=explicit symbolic,
      every node near coord/.append style={anchor=north, font=\small}
    ] table [meta=label, col sep=space] {
      x      y      label
  50688.0  13.333696          1
 152064.0  14.277531          2
 304128.0 14.997617          3
 506880.0 15.309213          4
    };

    
    % Weights: Dense (solid black line)
    \addlegendimage{orange, mark=*, solid, thick}
    \addlegendentry{Dense w/ GELU}

    % Weights: Sparse (dashed black line)
    \addlegendimage{mint, mark=*, solid, thick}
    \addlegendentry{Sparse w/ ReLU}

  % Now draw the big red arrows (example):
  %  -- Arrow from orange #1 (x=50688, y=13.3337) to orange #3 (x=304128, y=14.9976)
  \draw[->, thick, black!50]
    (axis cs:294128, 15.0)
    -- (axis cs:157635.113026,  15.0) ;

  %  -- Arrow from orange #3 (x=304128, y=14.9976) to green #9 (x=183166.5248, y=15.1551)
  %     (This arrow angles 'back' to the left, as in your figure.)
  \draw[->,thick, black!50]
    (axis cs:294128, 15.0)
    -- (axis cs:38589.361895,  13.907744);
  \end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\textwidth}
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=0.8\textwidth,
  %xmode=log,
  grid=both,
  minor grid style={dashed},
  major grid style={dashed},
  xlabel={Memory Footprint (\unit{\mega\byte})},
  ylabel={Test SI-SNR (\unit{\decibel})},
  legend style={
    at={(1,0)},   % x,y coordinates relative to the axis
    anchor=south east,
    legend columns=1
  },
  ymax=15.75,
  ymin=12.75,
  xmin=0,xmax=2,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  every axis legend/.append style={font=\small},
]

    \addplot [
      black,
      dashed,
      thick,
      forget plot
    ] coordinates {(0,15.2) (2,15.2)} 
      node [pos=1, anchor=north east, font=\small] {};

    % 4) GeLU, Sparse (red, dashed, round marker)
    \addplot+[
      forget plot,
      color=orange,
      solid,
      thick,
      mark=*,
      mark options={fill=orange, draw=orange},
      nodes near coords,
      point meta=explicit symbolic,
      every node near coord/.append style={anchor=north, font=\small}
    ] table [meta=label, col sep=space] {
      x      y      label
0.193909 13.333696          1
0.581177 14.277531          2
1.161804 14.997617          3
1.935791 15.309213          4
    };

    % 4) GeLU, Sparse (red, dashed, round marker)
    \addplot+[
      forget plot,
      color=mint,
      solid,
      thick,
      mark=*,
      mark options={fill=mint, draw=mint},
      nodes near coords,
      point meta=explicit symbolic,
      every node near coord/.append style={anchor=south, font=\small}
    ] table [meta=label, col sep=space] {
      x      y      label
0.070136 13.147347 2
0.133800 13.907744 3
0.216820 14.220416 4
0.319128 14.567575 5
0.440823 14.738816 6
0.581836 14.910501 7
0.742147 15.040557 8
0.921845 15.155087 9
1.120834 15.187635 10
1.339239 15.251074 11
1.576909 15.268791 12
    };

    % -----------------------------------------------------------
    % Manual legend entries

    % Weights: Dense (solid black line)
    \addlegendimage{orange, mark=*, solid, thick}
    \addlegendentry{Dense}

    % Weights: Sparse (dashed black line)
    \addlegendimage{mint, mark=*, solid, thick}
    \addlegendentry{Sparse}

  \draw[->, thick, black!50]
    (axis cs:1.121804, 15.0)
    -- (axis cs:0.782147,  15.0) ;

  %  -- Arrow from orange #3 (x=304128, y=14.9976) to green #9 (x=183166.5248, y=15.1551)
  %     (This arrow angles 'back' to the left, as in your figure.)
  \draw[->,thick, black!50]
    (axis cs:1.121804, 15.0)
    -- (axis cs:0.173800,  13.907744);
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Pareto fronts for S5 network audio denoising quality (SI-SNR) as a function of effective compute (left) and memory footprint (right) on the Intel N-DNS test set. S5 networks with  weight and activation sparsity (green) exhibit a large domain of Pareto optimality versus dense S5 networks (orange). Number annotations enumerate increasing S5 dimensionality configurations, from \qty{500}{k} to \qty{4}{\million} parameters. Dashed horizontal like marks SI-SNR of Spiking-FullSubNet XL, the previous state-of-the-art model. The horizontal arrows highlight models used for hardware deployment, the diagonal arrows highlight models of the same width. See text for details.}
\label{fig:ndns_performance_efficiency}
\end{figure*}





==> Figures/quantization_plot.tex <==
\begin{figure}
    \centering
        
    \pgfplotstableread[row sep=\\,col sep=&]{
        idx     & Baseline & WithQAT  \\
        1       & 10.486  &  12.99034   \\
        2       &  11.84137 & 14.201379776000977    \\
        3       & 9.4657  & 14.5627       \\
        4       & 14.84  & 14.70684814453125   \\
    }\mydata
    \begin{tikzpicture}
        \begin{axis}[
                xbar,
                bar width=.45cm,
                width=0.925\linewidth,
                height=0.9\linewidth,
                legend style={at={(0,1)},
                    anchor=north west,legend columns=1,},
                ytick=data,
                yticklabels={FXP (Loihi), FXP (Sim), Static Quant, FP32},
                ymax=5.3,
                ymin=0.45,
                xmax=20,
                xlabel={Test SI-SNR (\unit{\decibel})},
                xtick={10, 12, 14},
                xtick pos=bottom,
                ytick pos=left,
                grid=both,
                ymajorgrids=false,
                minor grid style={dashed},
                major grid style={dashed},
                tick label style={font=\normalsize},
                label style={font=\normalsize},
                every axis legend/.append style={font=\small},
            ]
                \addplot+[
                    sharp plot,
                    stack plots=false,
                    forget plot,
                    color = black,
                    mark = *,
                    thick,
                    fill = none,
                    draw=black,
                    nodes near coords,
                    point meta=explicit symbolic,
                    every node near coord/.append style={anchor=north west, font=\small}
                ]   table [meta=footprint, col sep=space] {
          x      y      footprint
          15.684306   1     \qty{116.7}{}
          15.684306   2     \qty{116.7}{}
          17.644938   3   \qty{451.4}{}
          17.644938   4   \qty{451.4}{}
        };
            \addlegendimage{area legend, fill=mint}
            \addlegendentry{Base}
            \addlegendimage{area legend, fill=mint, postaction={pattern=crosshatch, pattern color=white}}
            \addlegendentry{QAT}
            \addplot+[fill=mint, draw=mint, postaction={pattern=crosshatch, pattern color=white}] table[x=WithQAT,y=idx] {\mydata};
            \addplot+[fill=mint, draw=mint] table[x=Baseline,y=idx] {\mydata};
    \node[fill=white, inner sep=2pt, draw=none] at (17.45,4.75) {Memory (\unit{\kilo\byte})};
        \end{axis}
    \end{tikzpicture}
    \caption{Impact of quantization interventions on Test SI-SNR and memory footprint, with and without quantization-aware training, for model variant sparse-\qty{6}{}. The results show that the Base model without QAT performs slightly better in FP32 than the QAT model, but significantly worse in static quantization and fixed-point precision.}
    \label{fig:quantization_interventions}
\end{figure}

==> Figures/sc35_additional.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=0.8\linewidth,
  %xmode=log,
  grid=both,
  minor grid style={dashed},
tick label style={/pgf/number format/fixed},
  major grid style={dashed},
  xlabel={Effective MACs ($\times 10^5$)},
  ylabel={Test SI-SNR (\unit{\decibel})},
  legend style={
    at={(1.0,0.0)},   % x,y coordinates relative to the axis
    anchor=south east,
    legend columns=1
  },
  ymax=97,
  ymin=95,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  every axis legend/.append style={font=\small},
  xmin=-200,
xtick={0,200000,400000,600000,800000,1000000},
xticklabels={{$0$},{$1$},{$2$},{$3$},{$4$},{$5$},{$6$}},
  scaled x ticks=false, 
  xmax=1500000
]

    % 2) ReLU, Sparse (blue, dashed, round marker)
    \addplot+[
      forget plot,
      color=mint,
      solid,
      thick,
      mark=*,
      mark options={fill=mint, draw=mint},
      nodes near coords,
      point meta=explicit symbolic,
      every node near coord/.append style={anchor=south, font=\small}
    ] table [meta=label, col sep=space] {
      x      y      label
32469.657221503297 92.59427785873412 1
32483.952756827166 95.08405327796936 2
63123.65549935356 95.89278101921082 3
103316.05572415635 96.16538286209106 4
200927.20710729927 96.4835133075714 5
    };



    % 3) GeLU, Dense (red, solid, round marker)
    \addplot+[
      forget plot,
      color=orange,
      solid,
      thick,
      mark=*,
      mark options={fill=orange, draw=orange},
      nodes near coords,
      point meta=explicit symbolic,
      every node near coord/.append style={anchor=north, font=\small}
    ] table [meta=label, col sep=space] {
      x      y      label
91392  95.52022218704224 1
357888 96.49250507354736 2
799488 96.7469334602356 3 
1416192 96.85598015785216 4
    };

    
    % Weights: Dense (solid black line)
    \addlegendimage{orange, mark=*, solid, thick}
    \addlegendentry{Dense w/ GELU}

    % Weights: Sparse (dashed black line)
    \addlegendimage{mint, mark=*, solid, thick}
    \addlegendentry{Sparse w/ ReLU}


  \end{axis}
\end{tikzpicture}
\caption{Pareto fronts for S5 network test accuracy as a function of effective compute on SpeechCommands V2-35 keyword spotting task. S5 networks with  weight and activation sparsity (green) exhibit a domain of Pareto optimality versus dense S5 networks (orange). Number annotations enumerate increasing S5 dimensionality configurations. Further scaling of the sparse architectures would be required to compare with the dense models at higher accuracy.}
\label{fig:sc_performance_efficiency}
\end{figure}





==> Figures/time_per_step_plot.tex <==
\begin{figure*}[ht]
\centering
\begin{minipage}{.49\textwidth}
\centering
\includegraphics[width=0.85\linewidth]{Figures/Figure_Modes.pdf}
\end{minipage}
\begin{minipage}{.49\textwidth}
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=0.8\textwidth,
  %xmode=log,
  grid=both,
  minor grid style={dashed},
  major grid style={dashed},
  xlabel={Step},
  ylabel={Time per Step (\unit{\micro\s})},
  legend style={
    at={(0,1)},   % x,y coordinates relative to the axis
    anchor=north west,
    legend columns=2
  },
  ymin=0,ymax=25,
  xmin=6,xmax=53,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  every axis legend/.append style={font=\small},
]

    % Fall-Through Mode
    \addplot+[
      forget plot,
      color=mint,
      solid,
      thick,mark=*,draw=mint,
      mark options={fill=mint, draw=mint},
    ] table [col sep=space] {
      x      y      
6 7.537552520632744
7 2.541228991933167
8 6.932773109525442
9 4.447478991001844
10 10.412552521564066
11 8.726890755817294
12 5.434611344709992
13 9.592699579894543
14 5.230567227117717
15 7.532037815079093
16 4.033876050263643
17 1.366596638225019
18 1.4235819326713681
19 1.4364495798945427
20 1.438287815079093
21 1.4364495798945427
22 7.673581932671368
23 2.612920168787241
24 7.493434873409569
25 4.063287815079093
26 10.364758403971791
27 8.884978991001844
28 5.234243697486818
29 9.737920167855918
30 5.579831933602691
31 7.524684873409569
32 3.9768907567486167
33 1.366596638225019
34 1.4217436974868178
35 1.4364495798945427
36 1.438287815079093
37 1.4364495798945427
38 7.695640756748617
39 2.601890755817294
40 7.103728991933167
41 4.6386554623022676
42 10.344537815079093
43 9.085346638225019
44 5.609243697486818
45 9.991596639156342
46 5.449317226186395
47 7.350052521564066
48 4.079831932671368
49 1.366596638225019
50 1.4272584039717913
51 1.4364495798945427
52 1.4364495789632201
53 1.4364495798945427
    };

    % 4) GeLU, Sparse (red, dashed, round marker)
    \addplot+[
      forget plot,
      color=orange,
      solid,
      thick,mark=*,draw=orange,
      mark options={fill=orange, draw=orange},
    ] table [col sep=space] {
      x      y     
6 16.673392433905974
7 16.48657924705185
8 16.843722104211338
9 16.653245913796127
10 16.35654261696618
11 16.536029796581715
12 16.884015144547448
13 16.71734847780317
14 16.84738510788884
15 16.50489426543936
16 16.30526056571398
17 16.4627697232645
18 16.34738510788884
19 16.18254994309973
20 16.314418074907735
21 16.21002247056458
22 16.33273309317883
23 16.264967525494285
24 16.334564595017582
25 16.341890602489002
26 16.197201957693323
27 16.28145104192663
28 16.523209283710457
29 16.541524301981553
30 16.395004155579954
31 16.499399759923108
32 16.5140517745167
33 16.50489426543936
34 16.53786129830405
35 16.48657924705185
36 16.699033459532075
37 16.93529719579965
38 16.600132360705175
39 16.77961954008788
40 16.671560932067223
41 16.543355803820305
42 16.536029796581715
43 16.860205620760098
44 16.404161664657295
45 16.530535291065462
46 16.543355803820305
47 16.50306276360061
48 16.479253239696845
49 16.5140517745167
50 16.334564595133997
51 16.41331917385105
52 16.301597562036477
53 16.688044448615983
    };

    % -----------------------------------------------------------
    % Manual legend entries

    % Weights: Dense (solid black line)
    \addlegendimage{mint, solid, thick,mark=*}
    \addlegendentry{Fall-Through}

    % Weights: Sparse (dashed black line)
    \addlegendimage{orange, solid, thick,mark=*}
    \addlegendentry{Pipelined}

  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{(a) Loihi 2 offers two processing modes that optimize either throughput or latency. In the \textit{pipelined mode}, a new data point is inserted in each time step, to use all processing cores and maximize the throughput--at the expense of latency because equal time bins $t_0=t_1=\ldots$ are enforced. In the \textit{fall-through mode}, a new data points is only provided once the last data point has been fully processed with minimum latency. Only a single neuronal layer is active at any step as data travels through the network. The time per step is thus minimized as traffic is reduced and potentially more complex neuronal layers are not updated. (b) Comparison of execution mode and time per step.}
\label{fig:time_per_step}
\end{figure*}
